VLMDiff: Leveraging Vision-Language Models for Multi-Class Anomaly Detection with Diffusion

Detecting visual anomalies in diverse, multi-class real-world images is a significant challenge. We introduce \ours, a novel unsupervised multi-class visual anomaly detection framework. It integrates a Latent Diffusion Model (LDM) with a Vision-Language Model (VLM) for enhanced anomaly localization and detection. Specifically, a pre-trained VLM with a simple prompt extracts detailed image descriptions, serving as additional conditioning for LDM training. Current diffusion-based methods rely on synthetic noise generation, limiting their generalization and requiring per-class model training, which hinders scalability. \ours, however, leverages VLMs to obtain normal captions without manual annotations or additional training. These descriptions condition the diffusion model, learning a robust normal image feature representation for multi-class anomaly detection. Our method achieves competitive performance, improving the pixel-level Per-Region-Overlap (PRO) metric by up to 25 points on the Real-IAD dataset and 8 points on the COCO-AD dataset, outperforming state-of-the-art diffusion-based approaches. Code is available at https://github.com/giddyyupp/VLMDiff.

==> (inline-0) <==
\begin{tabular}{lcccc}
\toprule % <-- Toprule here
 & {Method} & $ROC_{I}$ & $ROC_{P}$ &  {PRO} \\
\midrule % <-- Midrule here
 \multirow{3}{*}{\rotatebox{90}{{Split-0}}} 
& DiAD~$\dagger$ & 57.5 & 67.0 & 28.8 \\
& TransFusion & 56.1 &  54.8 &  12.8 \\
& \ours~$\dagger$ & \textbf{62.6} & \textbf{74.3} & \textbf{43.8}  \\

\hline \multirow{3}{*}{\rotatebox{90}{{Split-1}}} 
& DiAD~$\dagger$ & 54.4 &  71.3 & 28.8 \\
& TransFusion  & \textbf{57.1} & 62.2 & 6.6 \\
& \ours~$\dagger$ & 52.7 & \textbf{71.5} & \textbf{37.5}  \\

\hline \multirow{3}{*}{\rotatebox{90}{{Split-2}}} 
& DiAD~$\dagger$ & \textbf{63.8} & 68.0 & 33.2 \\
& TransFusion  & 61.4 &  58.4 & 2.7 \\
& \ours~$\dagger$ & 62.9 & \textbf{69.3} & \textbf{40.7}  \\

\hline \multirow{3}{*}{\rotatebox{90}{{Split-3}}} 
& DiAD~$\dagger$ & \textbf{60.1} &  \textbf{65.9} &  32.3 \\
& TransFusion  & 59.0 & 56.1 & 5.0 \\
& \ours~$\dagger$ & 58.2 & 60.8 & \textbf{33.2}  \\

\hline \multirow{3}{*}{\rotatebox{90}{{Avg}}} 
& DiAD~$\dagger$ & 59.0 & 68.1 & 30.8 \\
& TransFusion & 58.4 &  57.8 &  6.8 \\
& \ours~$\dagger$ & \textbf{59.1} & \textbf{69.0}  & \textbf{38.8} \\

\bottomrule % <-- Bottomrule here
\end{tabular}
\begin{tabular}{lcccc}
\toprule % <-- Toprule here
 & {Method} & $ROC_{I}$ & $ROC_{P}$ &  {PRO} \\
\midrule % <-- Midrule here

\multirow{3}{*}{\rotatebox{90}{\tiny{audiojack}}}   
& DiAD & 76.5  &  91.6  & 63.3  \\
& Transfusion & \textbf{80.3}  & 85.9  & 51.2  \\
& \ours & 77.5 &  \textbf{97.8} & \textbf{87.1}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{{bottle cap}}}} 
& DiAD & \textbf{91.6} &   94.6 & 73.0 \\
& Transfusion & 65.4  & 70.9 & 43.3  \\
& \ours & 77.3 & \textbf{98.4}  & \textbf{92.3}\\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{button battery}}} 
& DiAD & 80.5 &  84.1 &  66.9  \\
& Transfusion & \textbf{88.1}  & 94.5 &  \textbf{76.8}  \\
& \ours & 72.8 & \textbf{96.9} & 74.5  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{end cap}}} 
& DiAD & \textbf{85.1} &  81.3 & 38.2  \\
& Transfusion & 64.3  & 56.6 &  32.8  \\
& \ours & 71.6 & \textbf{96.4}&  \textbf{85.9}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{eraser}}} 
& DiAD & \textbf{80.0}  & 91.1 & 67.5  \\
& Transfusion & 74.3 & 75.8  & 55.1  \\
& \ours & 78.9 & \textbf{98.2}  & \textbf{89.6}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{fire hood}}} 
& DiAD & \textbf{83.3} &  91.8  & 66.7  \\
& Transfusion & 72.0 & 84.9  & 57.7  \\
& \ours & 73.2 & \textbf{98.3}  & \textbf{89.4}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{mint}}} 
& DiAD & \textbf{76.7} &  91.1 & 64.2 \\
& Transfusion & 60.8  & 68.8 & 30.8  \\
& \ours & 64.3 & \textbf{93.8}  & \textbf{73.0}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{mounts}}} 
& DiAD & 75.3 &  84.3 & 48.8\\
& Transfusion & \textbf{81.5} &  86.1 & 73.2  \\
& \ours & 78.7 & \textbf{98.8} & \textbf{93.2}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{pcb}}} 
& DiAD &  \textbf{86.0} &  92.0 &  66.5  \\
& Transfusion & 77.7  & 94.9  & 64.6  \\
& \ours & 82.5 & \textbf{98.3}  & \textbf{88.9}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{phone battery}}} 
& DiAD & \textbf{82.3} & \textbf{96.8} & 85.4 \\
& Transfusion & 77.0 & 88.0 & 66.6  \\
& \ours & 80.8 & 91.1 & \textbf{90.2}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{plastic nut}}} 
& DiAD & 71.9  & 81.1 & 38.6 \\
& Transfusion & 75.4 & 90.7  & 59.5  \\
& \ours & \textbf{80.6}  & \textbf{98.7} & \textbf{93.4}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{plastic plug}}} 
& DiAD & \textbf{88.7}  &  92.9 &  66.1  \\
& Transfusion & 82.2 & 91.9 & 76.6  \\
& \ours & 70.5 & \textbf{97.1} & \textbf{86.0}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{porcelain doll}}} 
& DiAD & \textbf{72.6}  &  93.1 &  70.4 \\
& Transfusion & 70.2 &  85.8 &  64.2  \\
& \ours & \textbf{72.6} & \textbf{97.7} & \textbf{88.7}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{regulator}}} 
& DiAD &  {72.1}  &  84.2  & 44.4  \\
& Transfusion & \textbf{74.3} &  81.1 &  49.0  \\
& \ours & 61.7 & \textbf{97.7} & \textbf{88.0}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{rolled strip}}} 
& DiAD & 68.4  &  87.7 & 63.4  \\
& Transfusion & \textbf{98.0} &  87.1 &  81.0  \\
& \ours & 86.6 & \textbf{99.6} & \textbf{98.3}  \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule % <-- Toprule here
 & {Method} & $ROC_{I}$ & $ROC_{P}$ &  {PRO} \\
\midrule % <-- Midrule here

\multirow{3}{*}{\rotatebox{90}{\tiny{sim card}}} 
& DiAD & 72.6 &  89.9 &  60.4  \\
& Transfusion & 91.8  & 96.6 & 82.5  \\
& \ours & \textbf{92.9} & \textbf{98.3}  & \textbf{90.0}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{switch}}} 
& DiAD & 73.4 &   90.5 &  64.2  \\
& Transfusion & 82.0 & 86.6 &  59.4  \\
& \ours & \textbf{83.9} & \textbf{96.8} & \textbf{90.7}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{tape}}} 
& DiAD & 73.9 &  81.7 &  47.3 \\
& Transfusion & \textbf{91.9} & 94.6 & 83.7  \\
& \ours &  89.5 & \textbf{99.3} & \textbf{96.9}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{terminalblock}}} 
& DiAD & 62.1 &  75.5 & 38.5  \\
& Transfusion & 70.6 & 85.6  & 70.3  \\
& \ours & \textbf{82.1} & \textbf{99.4}  & \textbf{96.2}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{toothbrush}}} 
& DiAD & \textbf{91.2} & 82.0 & 54.5 \\
& Transfusion & 88.5 & 87.5 & 66.1  \\
& \ours & 80.3 & \textbf{95.1} & \textbf{84.8}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{toy}}} 
& DiAD & 66.2 & 82.1 &  50.3  \\
& Transfusion & \textbf{81.0} & 74.8 & 56.0  \\
& \ours & 68.4 & \textbf{90.8} & \textbf{78.8}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{toy brick}}} 
& DiAD & 68.4 &  93.5 & 66.4  \\
& Transfusion & 65.1 & 76.2  & 47.0  \\
& \ours & \textbf{72.8} & \textbf{96.1} & \textbf{85.6}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{transistor1}}} 
& DiAD & 73.1 &  88.6 & 58.1 \\
& Transfusion & \textbf{86.9} & 85.0 & 56.9  \\
& \ours & 82.4 & \textbf{96.7} & \textbf{85.5}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{u block}}} 
& DiAD & 75.2 & 88.8 & 54.2  \\
& Transfusion & 78.9 &  91.0 & 65.6  \\
& \ours & \textbf{79.8} & \textbf{98.5} & \textbf{90.3}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{usb}}} 
& DiAD & 58.9 & 78.0 & 28.0\\
& Transfusion & 80.8 & 87.1 & 68.3  \\
& \ours & \textbf{88.7} & \textbf{99.4} & \textbf{96.3}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{usb adaptor}}} 
& DiAD & \textbf{76.9} &  94.0 & 75.5  \\
& Transfusion & 69.9 & 87.2 &  57.8  \\
& \ours & 71.6 & \textbf{95.6} & \textbf{78.5}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{vcpill}}} 
& DiAD & 64.1 &  90.2 & 60.8  \\
& Transfusion & 72.8 &  76.1 & 45.1  \\
& \ours & \textbf{83.5} & \textbf{97.3} & \textbf{85.2}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{wooden beads}}} 
& DiAD & 62.1 & 85.0 & 45.6  \\
& Transfusion & \textbf{79.3} &  76.0 & 53.8  \\
& \ours & 73.5 & \textbf{97.2} & \textbf{85.8}  \\
      
\hline \multirow{3}{*}{\rotatebox{90}{\tiny{woodstick}}} 
& DiAD & 74.1 &  90.9 & 60.7  \\
& Transfusion & \textbf{77.5} & 91.2 & 67.5  \\
& \ours & 69.2 & \textbf{95.6} & \textbf{79.2}  \\

\hline \multirow{3}{*}{\rotatebox{90}{\tiny{zipper}}} 
& DiAD & 86.0 & 90.2 &  53.5 \\
& Transfusion & \textbf{98.3} & 87.4 & 85.4  \\
& \ours & 91.8 & \textbf{97.5} & \textbf{87.7}  \\

\hline \multirow{3}{*}{\rotatebox{90}{Avg}} 
& DiAD & 75.6 & 88.0 & 58.1 \\
& Transfusion & \textbf{78.6} & 84.2 &  61.6  \\
& \ours & 78.0 & \textbf{97.1} & \textbf{87.7}  \\

\bottomrule
\end{tabular}
\begin{tabular}{l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
& \multicolumn{2}{c}{audiojack} & \multicolumn{2}{c}{bottle cap} & \multicolumn{2}{c}{button battery} & \multicolumn{2}{c}{end cap} & \multicolumn{2}{c}{eraser}\\

{\rotatebox[origin=t]{90}{\textit{{I}}}}  & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/audiojack__0011_NG_BX_C4_20231023111824.jpg_true.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/audiojack__0019_NG_ZW_C1_20231023101059.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/bottle_cap_0006_NG_QS_C3_20230926090613.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/bottle_cap_0007_NG_ZW_C2_20230926112559.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/button_battery_0006_NG_ZW_C4_20230921163040.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/button_battery_0007_NG_HS_C1_20230922125044.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/end_cap_0007_NG_HS_C1_20231011091939.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/end_cap_0074_NG_ZW_C5_20231010190431.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/eraser_0014_NG_HS_C1_20231005154155.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/eraser_0002_NG_HS_C3_20231005153743.jpg_true.png}
 \\

{\rotatebox[origin=t]{90}{\textit{\textbf{ \tiny DiAD}}}}&  
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/audiojack__0011_NG_BX_C4_20231023111824-heatmap-diad.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/audiojack__0019_NG_ZW_C1_20231023101059-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/bottle_cap_0006_NG_QS_C3_20230926090613-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/bottle_cap_0007_NG_ZW_C2_20230926112559-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/button_battery_0006_NG_ZW_C4_20230921163040-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/button_battery_0007_NG_HS_C1_20230922125044-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/end_cap_0007_NG_HS_C1_20231011091939-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/end_cap_0074_NG_ZW_C5_20231010190431-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/eraser_0014_NG_HS_C1_20231005154155-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/eraser_0002_NG_HS_C3_20231005153743-heatmap-diad.png}\\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny TransFusion}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/audiojack__0011_NG_BX_C4_20231023111824.jpg_heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/audiojack__0019_NG_ZW_C1_20231023101059.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/bottle_cap_0006_NG_QS_C3_20230926090613.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/bottle_cap_0007_NG_ZW_C2_20230926112559.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/button_battery_0006_NG_ZW_C4_20230921163040.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/button_battery_0007_NG_HS_C1_20230922125044.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/end_cap_0007_NG_HS_C1_20231011091939.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/end_cap_0074_NG_ZW_C5_20231010190431.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/eraser_0014_NG_HS_C1_20231005154155.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/eraser_0002_NG_HS_C3_20231005153743.jpg_heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny \ours}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/audiojack__0011_NG_BX_C4_20231023111824-heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/audiojack__0019_NG_ZW_C1_20231023101059-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/bottle_cap_0006_NG_QS_C3_20230926090613-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/bottle_cap_0007_NG_ZW_C2_20230926112559-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/button_battery_0006_NG_ZW_C4_20230921163040-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/button_battery_0007_NG_HS_C1_20230922125044-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/end_cap_0007_NG_HS_C1_20231011091939-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/end_cap_0074_NG_ZW_C5_20231010190431-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/eraser_0014_NG_HS_C1_20231005154155-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/eraser_0002_NG_HS_C3_20231005153743-heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny Mask}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/audiojack__0011_NG_BX_C4_20231023111824.jpg_true_mask.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/audiojack__0019_NG_ZW_C1_20231023101059.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/bottle_cap_0006_NG_QS_C3_20230926090613.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/bottle_cap_0007_NG_ZW_C2_20230926112559.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/button_battery_0006_NG_ZW_C4_20230921163040.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/button_battery_0007_NG_HS_C1_20230922125044.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/end_cap_0007_NG_HS_C1_20231011091939.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/end_cap_0074_NG_ZW_C5_20231010190431.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/eraser_0014_NG_HS_C1_20231005154155.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/eraser_0002_NG_HS_C3_20231005153743.jpg_true_mask.png} \\

\end{tabular}
\begin{tabular}{l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
& \multicolumn{2}{c}{fire hood} & \multicolumn{2}{c}{mint} & \multicolumn{2}{c}{mounts} & \multicolumn{2}{c}{pcb} & \multicolumn{2}{c}{phone battery}\\

{\rotatebox[origin=t]{90}{\textit{{I}}}}  & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/fire_hood_0001_NG_AK_C4_20230928170842.jpg_true.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/fire_hood_0013_NG_AK_C5_20230928171032.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mint_0016_NG_ZW_C1_20230908165456.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mint_0025_NG_YW_C2_20230910111344.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mounts_0011_NG_QS_C4_20231009145801.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mounts_0023_NG_ZW_C1_20231009161748.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/pcb_0011_NG_QS_C2_20231029104724.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/pcb_0014_NG_YW_C1_20231029115059.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/phone_battery_0018_NG_PS_C3_20230919102243.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/phone_battery_0019_NG_HS_C4_20230919145003.jpg_true.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{ \tiny DiAD}}}}&  
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/fire_hood_0001_NG_AK_C4_20230928170842-heatmap-diad.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/fire_hood_0013_NG_AK_C5_20230928171032-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mint_0016_NG_ZW_C1_20230908165456-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mint_0025_NG_YW_C2_20230910111344-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mounts_0011_NG_QS_C4_20231009145801-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mounts_0023_NG_ZW_C1_20231009161748-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/pcb_0011_NG_QS_C2_20231029104724-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/pcb_0014_NG_YW_C1_20231029115059-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/phone_battery_0018_NG_PS_C3_20230919102243-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/phone_battery_0019_NG_HS_C4_20230919145003-heatmap-diad.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny TransFusion}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/fire_hood_0001_NG_AK_C4_20230928170842.jpg_heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/fire_hood_0013_NG_AK_C5_20230928171032.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mint_0016_NG_ZW_C1_20230908165456.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mint_0025_NG_YW_C2_20230910111344.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mounts_0011_NG_QS_C4_20231009145801.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mounts_0023_NG_ZW_C1_20231009161748.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/pcb_0011_NG_QS_C2_20231029104724.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/pcb_0014_NG_YW_C1_20231029115059.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/phone_battery_0018_NG_PS_C3_20230919102243.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/phone_battery_0019_NG_HS_C4_20230919145003.jpg_heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny \ours}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/fire_hood_0001_NG_AK_C4_20230928170842-heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/fire_hood_0013_NG_AK_C5_20230928171032-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mint_0016_NG_ZW_C1_20230908165456-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mint_0025_NG_YW_C2_20230910111344-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mounts_0011_NG_QS_C4_20231009145801-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mounts_0023_NG_ZW_C1_20231009161748-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/pcb_0011_NG_QS_C2_20231029104724-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/pcb_0014_NG_YW_C1_20231029115059-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/phone_battery_0018_NG_PS_C3_20230919102243-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/phone_battery_0019_NG_HS_C4_20230919145003-heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny Mask}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/fire_hood_0001_NG_AK_C4_20230928170842.jpg_true_mask.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/fire_hood_0013_NG_AK_C5_20230928171032.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mint_0016_NG_ZW_C1_20230908165456.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mint_0025_NG_YW_C2_20230910111344.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mounts_0011_NG_QS_C4_20231009145801.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/mounts_0023_NG_ZW_C1_20231009161748.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/pcb_0011_NG_QS_C2_20231029104724.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/pcb_0014_NG_YW_C1_20231029115059.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/phone_battery_0018_NG_PS_C3_20230919102243.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/phone_battery_0019_NG_HS_C4_20230919145003.jpg_true_mask.png} \\

\end{tabular}
\begin{tabular}{l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
& \multicolumn{2}{c}{plastic nut} & \multicolumn{2}{c}{plastic plug} & \multicolumn{2}{c}{porcelain doll} & \multicolumn{2}{c}{regulator} & \multicolumn{2}{c}{rolled strip} \\

{\rotatebox[origin=t]{90}{\textit{{I}}}}  & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_nut_0028_NG_ZW_C4_20231004094025.jpg_true.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_nut_0030_NG_AK_C3_20231004132942.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_plug__0120_NG_ZW_C4_20230914160035.jpg_true.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_plug_0003_NG_QS_C5_20230913161111.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/porcelain_doll_0001_NG_HS_C5_20230915180157.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/porcelain_doll_0013_NG_CH_C3_20230916112505.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/regulator_0001_NG_AK_C5_20231011142137.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/regulator_0002_NG_HS_C5_20231011154533.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/rolled_strip_base_0001_NG_QS_C4_20231014090929.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/rolled_strip_base_0001_NG_QS_C5_20231014090929.jpg_true.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{ \tiny DiAD}}}}&  
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_nut_0028_NG_ZW_C4_20231004094025-heatmap-diad.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_nut_0030_NG_AK_C3_20231004132942-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_plug__0120_NG_ZW_C4_20230914160035-heatmap-diad.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_plug_0003_NG_QS_C5_20230913161111-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/porcelain_doll_0001_NG_HS_C5_20230915180157-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/porcelain_doll_0013_NG_CH_C3_20230916112505-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/regulator_0001_NG_AK_C5_20231011142137-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/regulator_0002_NG_HS_C5_20231011154533-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/rolled_strip_base_0001_NG_QS_C4_20231014090929-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/rolled_strip_base_0001_NG_QS_C5_20231014090929-heatmap-diad.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny TransFusion}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_nut_0028_NG_ZW_C4_20231004094025.jpg_heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_nut_0030_NG_AK_C3_20231004132942.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_plug__0120_NG_ZW_C4_20230914160035.jpg_heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_plug_0003_NG_QS_C5_20230913161111.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/porcelain_doll_0001_NG_HS_C5_20230915180157.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/porcelain_doll_0013_NG_CH_C3_20230916112505.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/regulator_0001_NG_AK_C5_20231011142137.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/regulator_0002_NG_HS_C5_20231011154533.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/rolled_strip_base_0001_NG_QS_C4_20231014090929.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/rolled_strip_base_0001_NG_QS_C5_20231014090929.jpg_heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny \ours}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_nut_0028_NG_ZW_C4_20231004094025-heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_nut_0030_NG_AK_C3_20231004132942-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_plug__0120_NG_ZW_C4_20230914160035-heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_plug_0003_NG_QS_C5_20230913161111-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/porcelain_doll_0001_NG_HS_C5_20230915180157-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/porcelain_doll_0013_NG_CH_C3_20230916112505-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/regulator_0001_NG_AK_C5_20231011142137-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/regulator_0002_NG_HS_C5_20231011154533-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/rolled_strip_base_0001_NG_QS_C4_20231014090929-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/rolled_strip_base_0001_NG_QS_C5_20231014090929-heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny Mask}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_nut_0028_NG_ZW_C4_20231004094025.jpg_true_mask.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_nut_0030_NG_AK_C3_20231004132942.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_plug__0120_NG_ZW_C4_20230914160035.jpg_true_mask.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/plastic_plug_0003_NG_QS_C5_20230913161111.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/porcelain_doll_0001_NG_HS_C5_20230915180157.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/porcelain_doll_0013_NG_CH_C3_20230916112505.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/regulator_0001_NG_AK_C5_20231011142137.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/regulator_0002_NG_HS_C5_20231011154533.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/rolled_strip_base_0001_NG_QS_C4_20231014090929.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/rolled_strip_base_0001_NG_QS_C5_20231014090929.jpg_true_mask.png} \\

\end{tabular}
\begin{tabular}{l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
& \multicolumn{2}{c}{sim card} & \multicolumn{2}{c}{switch} & \multicolumn{2}{c}{tape} & \multicolumn{2}{c}{terminal block} & \multicolumn{2}{c}{toothbrush} \\

{\rotatebox[origin=t]{90}{\textit{{I}}}}  & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/sim_card_set_0001_NG_HS_C5_20230923113226.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/sim_card_set_0006_NG_ZW_C3_20230923091153.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/switch_0001_NG_HS_C3_20231023091047.jpg_true.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/switch_0003_NG_QS_C5_20231023104031.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/tape_0001_NG_QS_C1_20231018112039.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/tape_0004_NG_PS_C3_20231018100255.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/terminalblock_0001_NG_AK_C1_20231020130101.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/terminalblock_0001_NG_QS_C1_20231020143451.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toothbrush_0002_NG_CH_C3_20230912143506.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toothbrush_0003_NG_CH_C5_20230912143521.jpg_true.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{ \tiny DiAD}}}}&  
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/sim_card_set_0001_NG_HS_C5_20230923113226-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/sim_card_set_0006_NG_ZW_C3_20230923091153-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/switch_0001_NG_HS_C3_20231023091047-heatmap-diad.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/switch_0003_NG_QS_C5_20231023104031-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/tape_0001_NG_QS_C1_20231018112039-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/tape_0004_NG_PS_C3_20231018100255-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/terminalblock_0001_NG_AK_C1_20231020130101-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/terminalblock_0001_NG_QS_C1_20231020143451-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toothbrush_0002_NG_CH_C3_20230912143506-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toothbrush_0003_NG_CH_C5_20230912143521-heatmap-diad.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny TransFusion}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/sim_card_set_0001_NG_HS_C5_20230923113226.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/sim_card_set_0006_NG_ZW_C3_20230923091153.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/switch_0001_NG_HS_C3_20231023091047.jpg_heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/switch_0003_NG_QS_C5_20231023104031.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/tape_0001_NG_QS_C1_20231018112039.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/tape_0004_NG_PS_C3_20231018100255.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/terminalblock_0001_NG_AK_C1_20231020130101.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/terminalblock_0001_NG_QS_C1_20231020143451.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toothbrush_0002_NG_CH_C3_20230912143506.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toothbrush_0003_NG_CH_C5_20230912143521.jpg_heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny \ours}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/sim_card_set_0001_NG_HS_C5_20230923113226-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/sim_card_set_0006_NG_ZW_C3_20230923091153-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/switch_0001_NG_HS_C3_20231023091047-heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/switch_0003_NG_QS_C5_20231023104031-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/tape_0001_NG_QS_C1_20231018112039-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/tape_0004_NG_PS_C3_20231018100255-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/terminalblock_0001_NG_AK_C1_20231020130101-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/terminalblock_0001_NG_QS_C1_20231020143451-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toothbrush_0002_NG_CH_C3_20230912143506-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toothbrush_0003_NG_CH_C5_20230912143521-heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny Mask}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/sim_card_set_0001_NG_HS_C5_20230923113226.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/sim_card_set_0006_NG_ZW_C3_20230923091153.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/switch_0001_NG_HS_C3_20231023091047.jpg_true_mask.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/switch_0003_NG_QS_C5_20231023104031.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/tape_0001_NG_QS_C1_20231018112039.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/tape_0004_NG_PS_C3_20231018100255.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/terminalblock_0001_NG_AK_C1_20231020130101.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/terminalblock_0001_NG_QS_C1_20231020143451.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toothbrush_0002_NG_CH_C3_20230912143506.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toothbrush_0003_NG_CH_C5_20230912143521.jpg_true_mask.png} \\

\end{tabular}}
\caption{Visual comparison of diffusion-based methods on Real-IAD dataset.}
\label{fig:realiad_comparison4}
\end{figure*}

% REAL-IAD VISUAL RESULTS 5/6
\renewcommand{\arraystretch}{1}
\begin{figure*}
\captionsetup[subfigure]{labelformat=empty}
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tabular}{l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
& \multicolumn{2}{c}{toy} & \multicolumn{2}{c}{toy brick} & \multicolumn{2}{c}{transistor} & \multicolumn{2}{c}{u block} & \multicolumn{2}{c}{usb} \\

{\rotatebox[origin=t]{90}{\textit{{I}}}}  & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_0003_NG_QS_C3_20230927165305.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_0001_NG_HS_C4_20230928091734.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_brick_0001_NG_AK_C1_20230917114449.jpg_true.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_brick_0004_NG_AK_C1_20230917142225.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/transistor1_0002_NG_QS_C2_20230924135144.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/transistor1_0003_NG_BX_C2_20230923194444.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/u_block_0001_NG_QS_C3_20231005133204.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/u_block_0001_NG_ZW_C2_20231005145842.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_0002_NG_BX_C4_20231020105458.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_0011_NG_HS_C2_20231020145609.jpg_true.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{ \tiny DiAD}}}}&  
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_0003_NG_QS_C3_20230927165305-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_0001_NG_HS_C4_20230928091734-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_brick_0001_NG_AK_C1_20230917114449-heatmap-diad.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_brick_0004_NG_AK_C1_20230917142225-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/transistor1_0002_NG_QS_C2_20230924135144-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/transistor1_0003_NG_BX_C2_20230923194444-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/u_block_0001_NG_QS_C3_20231005133204-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/u_block_0001_NG_ZW_C2_20231005145842-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_0002_NG_BX_C4_20231020105458-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_0011_NG_HS_C2_20231020145609-heatmap-diad.png}  \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny TransFusion}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_0003_NG_QS_C3_20230927165305.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_0001_NG_HS_C4_20230928091734.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_brick_0001_NG_AK_C1_20230917114449.jpg_heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_brick_0004_NG_AK_C1_20230917142225.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/transistor1_0002_NG_QS_C2_20230924135144.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/transistor1_0003_NG_BX_C2_20230923194444.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/u_block_0001_NG_QS_C3_20231005133204.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/u_block_0001_NG_ZW_C2_20231005145842.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_0002_NG_BX_C4_20231020105458.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_0011_NG_HS_C2_20231020145609.jpg_heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny \ours}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_0003_NG_QS_C3_20230927165305-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_0001_NG_HS_C4_20230928091734-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_brick_0001_NG_AK_C1_20230917114449-heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_brick_0004_NG_AK_C1_20230917142225-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/transistor1_0002_NG_QS_C2_20230924135144-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/transistor1_0003_NG_BX_C2_20230923194444-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/u_block_0001_NG_QS_C3_20231005133204-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/u_block_0001_NG_ZW_C2_20231005145842-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_0002_NG_BX_C4_20231020105458-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_0011_NG_HS_C2_20231020145609-heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny Mask}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_0003_NG_QS_C3_20230927165305.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_0001_NG_HS_C4_20230928091734.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_brick_0001_NG_AK_C1_20230917114449.jpg_true_mask.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/toy_brick_0004_NG_AK_C1_20230917142225.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/transistor1_0002_NG_QS_C2_20230924135144.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/transistor1_0003_NG_BX_C2_20230923194444.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/u_block_0001_NG_QS_C3_20231005133204.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/u_block_0001_NG_ZW_C2_20231005145842.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_0002_NG_BX_C4_20231020105458.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_0011_NG_HS_C2_20231020145609.jpg_true_mask.png} \\

\end{tabular}}
\caption{Visual comparison of diffusion-based methods on Real-IAD dataset.}
\label{fig:realiad_comparison5}
\end{figure*}

% REAL-IAD VISUAL RESULTS 6/6
\renewcommand{\arraystretch}{1}
\begin{figure*}
\captionsetup[subfigure]{labelformat=empty}
\centering
\resizebox{1.0\textwidth}{!}{
\begin{tabular}{l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
& \multicolumn{2}{c}{usb adaptor} & \multicolumn{2}{c}{vcpill} & \multicolumn{2}{c}{wooden beads} & \multicolumn{2}{c}{woodstick} & \multicolumn{2}{c}{zipper}  \\

{\rotatebox[origin=t]{90}{\textit{{I}}}}  & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_adaptor_0002_NG_AK_C5_20230925100505.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_adaptor_0008_NG_HS_C1_20230925112012.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/vcpill_0001_NG_HS_C4_20230921165300.jpg_true.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/vcpill_0002_NG_AK_C3_20230921183312.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/wooden_beads_0002_NG_AK_C3_20231013150008.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/wooden_beads_0002_NG_HS_C3_20231014093540.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/woodstick_0001_NG_QS_C4_20230926105953.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/woodstick_0002_NG_HS_C4_20230926094249.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/zipper_0001_NG_BX_C3_20231008164957.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/zipper_0002_NG_PS_C2_20231008174527.jpg_true.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{ \tiny DiAD}}}}&  
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_adaptor_0002_NG_AK_C5_20230925100505-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_adaptor_0008_NG_HS_C1_20230925112012-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/vcpill_0001_NG_HS_C4_20230921165300-heatmap-diad.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/vcpill_0002_NG_AK_C3_20230921183312-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/wooden_beads_0002_NG_AK_C3_20231013150008-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/wooden_beads_0002_NG_HS_C3_20231014093540-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/woodstick_0001_NG_QS_C4_20230926105953-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/woodstick_0002_NG_HS_C4_20230926094249-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/zipper_0001_NG_BX_C3_20231008164957-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/zipper_0002_NG_PS_C2_20231008174527-heatmap-diad.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny TransFusion}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_adaptor_0002_NG_AK_C5_20230925100505.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_adaptor_0008_NG_HS_C1_20230925112012.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/vcpill_0001_NG_HS_C4_20230921165300.jpg_heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/vcpill_0002_NG_AK_C3_20230921183312.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/wooden_beads_0002_NG_AK_C3_20231013150008.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/wooden_beads_0002_NG_HS_C3_20231014093540.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/woodstick_0001_NG_QS_C4_20230926105953.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/woodstick_0002_NG_HS_C4_20230926094249.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/zipper_0001_NG_BX_C3_20231008164957.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/zipper_0002_NG_PS_C2_20231008174527.jpg_heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny \ours}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_adaptor_0002_NG_AK_C5_20230925100505-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_adaptor_0008_NG_HS_C1_20230925112012-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/vcpill_0001_NG_HS_C4_20230921165300-heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/vcpill_0002_NG_AK_C3_20230921183312-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/wooden_beads_0002_NG_AK_C3_20231013150008-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/wooden_beads_0002_NG_HS_C3_20231014093540-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/woodstick_0001_NG_QS_C4_20230926105953-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/woodstick_0002_NG_HS_C4_20230926094249-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/zipper_0001_NG_BX_C3_20231008164957-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/zipper_0002_NG_PS_C2_20231008174527-heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny Mask}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_adaptor_0002_NG_AK_C5_20230925100505.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/usb_adaptor_0008_NG_HS_C1_20230925112012.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/vcpill_0001_NG_HS_C4_20230921165300.jpg_true_mask.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/vcpill_0002_NG_AK_C3_20230921183312.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/wooden_beads_0002_NG_AK_C3_20231013150008.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/wooden_beads_0002_NG_HS_C3_20231014093540.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/woodstick_0001_NG_QS_C4_20230926105953.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/woodstick_0002_NG_HS_C4_20230926094249.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/zipper_0001_NG_BX_C3_20231008164957.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/realiad/zipper_0002_NG_PS_C2_20231008174527.jpg_true_mask.png} \\

\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~}c|c@{~}c@{~}c}
& \multicolumn{3}{c}{{Split-0}} & \multicolumn{3}{c}{{Split-1}}  \\

{\rotatebox[origin=t]{90}{\textit{{\tiny I}}}}  & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000007281.jpg_true.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000008844.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000018737.jpg_true.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000581100.jpg_true.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000010764.jpg_true.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000006763.jpg_true.png}\\

{\rotatebox[origin=t]{90}{\textit{\textbf{ \tiny DiAD}}}} &  
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000007281-heatmap-diad.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000008844-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000018737-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000581100-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000010764-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000006763-heatmap-diad.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny TransFusion}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000007281.jpg_heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000008844.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000018737.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000581100.jpg_heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000010764.jpg_heatmap.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000006763.jpg_heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny \ours}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000007281-heatmap.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000008844-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000018737-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000581100-heatmap.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000010764-heatmap.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000006763-heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny Mask}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000007281.jpg_true_mask.png}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000008844.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part0/000000018737.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000581100.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000010764.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part1/000000006763.jpg_true_mask.png} \\
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~}c|c@{~}c@{~}c}
& \multicolumn{3}{c}{{Split-2}}  & \multicolumn{3}{c}{{Split-3}}   \\

{\rotatebox[origin=t]{90}{\textit{{\tiny I}}}}  &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000473869.jpg_true.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000000632.jpg_true.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000125778.jpg_true.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000018380.jpg_true.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000051610.jpg_true.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000009400.jpg_true.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{ \tiny DiAD}}}} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000473869-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000000632-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000125778-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000018380-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000051610-heatmap-diad.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000009400-heatmap-diad.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny TransFusion}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000473869.jpg_heatmap.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000000632.jpg_heatmap.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000125778.jpg_heatmap.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000018380.jpg_heatmap.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000051610.jpg_heatmap.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000009400.jpg_heatmap.png} \\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny \ours}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000473869-heatmap.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000000632-heatmap.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000125778-heatmap.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000018380-heatmap.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000051610-heatmap.png}&
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000009400-heatmap.png}\\

{\rotatebox[origin=t]{90}{\textit{\textbf{\tiny Mask}}}} & 
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000473869.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000000632.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part2/000000125778.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000018380.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000051610.jpg_true_mask.png} &
\includegraphics[width=\mywidth,  ,valign=m, keepaspectratio,] {./figures/vis_comp/coco/part3/000000009400.jpg_true_mask.png} \\
\end{tabular}
